Interpolated Schur multiple zeta values

Inspired by a recent work of M. Nakasuji, O. Phuksuwan and Y. Yamasaki we combine interpolated multiple zeta values and Schur multiple zeta values into one object, which we call interpolated Schur multiple zeta values. Our main result will be a Jacobi-Trudi formula for a certain class of these new objects. This generalizes an analogous result for Schur multiple zeta values and implies algebraic relations between interpolated multiple zeta values.

==> dia0.tex <==
\begin{tikzpicture}[scale=0.3]
\draw[step=2, thin, gray] (0,0) grid (10,10); %densely dotted,
%\draw [line width=0.5mm] (0,0) -- (0,10);
%\draw [-] (0,0) -- (10,0);
%\draw [-] (10,0) -- (10,10);
%\draw [-] (0,10) -- (10,10);

%Path
\draw [line width=0.5mm] (0,10) -- (2,10) -- (2,6) -- (4,6) -- (6,6) -- (6,2) -- (8,2)--(8,0) -- (10,0) ; 
%\fill[black] (2,10) circle (4pt);
%\fill[black] (2,8) circle (4pt);
%\fill[black] (2,6) circle (4pt);
%\fill[black] (4,6) circle (4pt);
%\fill[black] (6,6) circle (4pt);
%\fill[black] (8,2) circle (4pt);
%\fill[black] (8,0) circle (4pt);


\fill[black] (10,0) circle (6pt);
\fill[black] (0,10) circle (6pt);
\coordinate [label=above:$A_1$] (R) at (0,10.7);
\coordinate [label=below:$B_1$] (R) at (10,-0.7);

%\coordinate [label=left:${\displaystyle 1}$] (R) at (-0.5,0);
\node (c) at (-1.3,0) {\scriptsize $1$};
\node (c) at (-1.3,2) {\scriptsize $2$};
\node (c) at (-1.3,4) {\scriptsize $3$};
\node (c) at (-1.3,6) {\scriptsize $4$};
\node (c) at (-1.3,8) {\scriptsize $5$};
\node (c) at (-1.3,10) {\scriptsize $6$};

%\node (c) at (1,-0.7) {\scriptsize $k_5$};
%\node (c) at (3,-0.7) {\scriptsize $k_4$};
%\node (c) at (5,-0.7) {\scriptsize $k_3$};
%\node (c) at (7,-0.7) {\scriptsize $k_2$};
%\node (c) at (9,-0.7) {\scriptsize $k_1$};

\node (c) at (1,-0.7) {\scriptsize $a_{-4}$};
\node (c) at (3,-0.7) {\scriptsize $a_{-3}$};
\node (c) at (5,-0.7) {\scriptsize $a_{-2}$};
\node (c) at (7,-0.7) {\scriptsize $a_{-1}$};
\node (c) at (9,-0.7) {\scriptsize $a_0$};
\end{tikzpicture}


==> dia1.tex <==
\begin{tikzpicture}[scale=0.3]
\draw[step=2, thin, gray] (0,0) grid (12,10); %densely dotted,
%\draw [line width=0.5mm] (0,0) -- (0,10);
%\draw [-] (0,0) -- (10,0);
%\draw [-] (10,0) -- (10,10);
%\draw [-] (0,10) -- (10,10);

%Path1
\draw [line width=0.5mm] (0,10) -- (2,10) -- (2,6) -- (4,6) -- (6,6) -- (6,2) -- (8,2)--(8,0) -- (10,0) ; 
%\fill[black] (2,10) circle (4pt);
%\fill[black] (2,8) circle (4pt);
%\fill[black] (2,6) circle (4pt);
%\fill[black] (4,6) circle (4pt);
%\fill[black] (6,6) circle (4pt);
%\fill[black] (8,2) circle (4pt);
%\fill[black] (8,0) circle (4pt);


%Path1
\draw [line width=0.5mm] (6,10) -- (6,8) -- (8,8) -- (10,8) -- (10,6) -- (10,4) -- (12,4) -- (12,2)-- (12,0) ; 


\fill[black] (10,0) circle (6pt);
\fill[black] (0,10) circle (6pt);
\fill[black] (12,0) circle (6pt);
\fill[black] (6,10) circle (6pt);
\coordinate [label=above:$A_1$] (R) at (0,10.7);
\coordinate [label=below:$B_1$] (R) at (10,-0.7);
\coordinate [label=above:$A_2$] (R) at (6,10.7);
\coordinate [label=below:$B_2$] (R) at (12,-0.7);


%\coordinate [label=left:${\displaystyle 1}$] (R) at (-0.5,0);
\node (c) at (-1.3,0) {\scriptsize $1$};
\node (c) at (-1.3,2) {\scriptsize $2$};
\node (c) at (-1.3,4) {\scriptsize $3$};
\node (c) at (-1.3,6) {\scriptsize $4$};
\node (c) at (-1.3,8) {\scriptsize $5$};
\node (c) at (-1.3,10) {\scriptsize $6$};

\node (c) at (1,-0.7) {\scriptsize $a_{-4}$};
\node (c) at (3,-0.7) {\scriptsize $a_{-3}$};
\node (c) at (5,-0.7) {\scriptsize $a_{-2}$};
\node (c) at (7,-0.7) {\scriptsize $a_{-1}$};
\node (c) at (9,-0.7) {\scriptsize $a_0$};
\node (c) at (11,-0.7) {\scriptsize $a_1$};
\end{tikzpicture}


==> dia3.tex <==
\begin{tikzpicture}[scale=0.8]
\newcommand{\dpt}[2]{	
	\fill[white] (#1,#2+0.1) circle (2pt);
	\draw (#1,#2+0.1) circle (2pt);
	\fill[black] (#1,#2-0.1) circle (2pt);
}
\draw[step=1, thin, gray,dotted] (-4,0) grid (4,2); %densely dotted,
\draw[step=1, thin, gray,dotted] (-4,3) grid (4,5);


\node (c) at (-5,-0.7) {\scriptsize $\dots$};
\node (c) at (-4,-0.7) {\scriptsize $-4$};
\node (c) at (-3,-0.7) {\scriptsize $-3$};
\node (c) at (-2,-0.7) {\scriptsize $-2$};
\node (c) at (-1,-0.7) {\scriptsize $-1$};
\node (c) at (0,-0.7) {\scriptsize $0$};
\node (c) at (1,-0.7) {\scriptsize $1$};
\node (c) at (2,-0.7) {\scriptsize $2$};
\node (c) at (3,-0.7) {\scriptsize $3$};
\node (c) at (4,-0.7) {\scriptsize $4$};
\node (c) at (5,-0.7) {\scriptsize $\dots$};
\node (c) at (5,1) {\scriptsize $\dots$};
\node (c) at (5,2.5) {\scriptsize $\dots$};
\node (c) at (5,4) {\scriptsize $\dots$};
\node (c) at (-5,1) {\scriptsize $\dots$};
\node (c) at (-5,2.5) {\scriptsize $\dots$};
\node (c) at (-5,4) {\scriptsize $\dots$};
\node (c) at (-6,1) {\scriptsize $1$};
\node (c) at (-6,0) {\scriptsize $0$};
\node (c) at (-6,2) {\scriptsize $2$};
\node (c) at (-6,2.6) {\scriptsize $\vdots$};
\node (c) at (-4,2.6) {\scriptsize $\vdots$};
\node (c) at (-3,2.6) {\scriptsize $\vdots$};
\node (c) at (-2,2.6) {\scriptsize $\vdots$};
\node (c) at (-1,2.6) {\scriptsize $\vdots$};
\node (c) at (-0,2.6) {\scriptsize $\vdots$};
\node (c) at (1,2.6) {\scriptsize $\vdots$};
\node (c) at (2,2.6) {\scriptsize $\vdots$};
\node (c) at (3,2.6) {\scriptsize $\vdots$};
\node (c) at (4,2.6) {\scriptsize $\vdots$};
\node (c) at (-6,3) {\scriptsize $N-3$};
\node (c) at (-6,4) {\scriptsize $N-2$};
\node (c) at (-6,5) {\scriptsize $N-1$};


\foreach \x in {-4,...,4} {
\dpt{\x}{0}	
\dpt{\x}{1}	
\dpt{\x}{2}
\dpt{\x}{3}	
\dpt{\x}{4}
\dpt{\x}{5}			
	}

\end{tikzpicture}


==> diacross11.tex <==
\begin{tikzpicture}[scale=1.5]



\def\ofs{0.1}
\coordinate (A) at (0,2-\ofs);
\coordinate (B) at (0,2+\ofs);
\coordinate (C) at (3*\ofs,2-0.05);

\coordinate (D) at (1,2-\ofs);
\coordinate (E) at (1,2+\ofs);
\coordinate (E1) at (1-0.5,2+\ofs+0.4);
\coordinate (E2) at (1-0.2,2+\ofs+0.4);
\coordinate (E3) at (1-0.05,2+\ofs+0.4);

\coordinate (F) at (2,2-\ofs);
\coordinate (F1) at (2+0.3,2-\ofs);
\coordinate (F2) at (2+0.3,2-0.3);
\coordinate (I) at (2,2+\ofs);

\coordinate (G) at (1,1+\ofs);
\coordinate (G1) at (1.3,1);
\coordinate (G2) at (1.3,1-\ofs);
\coordinate (G3) at (0.85,1-0.08);
\coordinate (H) at (1,1-\ofs);

\def\rad{0.06}



\draw [red,line width=0.5mm,-,dotted]  (A) to (C);
\draw [red,line width=0.5mm,-,dotted]  (B) to (C);
\draw [red,line width=0.5mm,->, shorten >= 3pt-\rad]  (C) to (D);
\draw [red,line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt-\rad]  (D) to (F);

\draw [red,line width=0.5mm,-,dotted]  (F) to (F1);
\draw [red,line width=0.5mm,-,dotted]  (F) to (F2);





\draw [blue, line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt+\rad]  (E) to [out=220,in=130] (G);




\draw [red] ($(B)-(0.1,\ofs)$) node[left] {$P_i$};
\draw [blue] (0.4,1.3) node[above] {$P_{\Lambda+1}$};
\draw (E) node[above] {$A_{\Lambda+1}$};
\draw (1,0.65) node[above] {$B_{\Lambda}$};



\fill[white] (B) circle (\rad);
\draw (B) circle (\rad);
\fill[black] (A) circle (\rad);

\fill[white] (E) circle (\rad);
\draw (E) circle (\rad);
\fill[black] (D) circle (\rad);

\fill[white] (I) circle (\rad);
\draw (I) circle (\rad);
\fill[black] (F) circle (\rad);

\fill[white] (G) circle (\rad);
\draw (G) circle (\rad);

\end{tikzpicture}


==> diacross112.tex <==
\begin{tikzpicture}[scale=1.5]



\def\ofs{0.1}
\coordinate (A) at (0,2-\ofs);
\coordinate (B) at (0,2+\ofs);
\coordinate (C) at (3*\ofs,2-0.05);

\coordinate (D) at (1,2-\ofs);
\coordinate (E) at (1,2+\ofs);
\coordinate (E1) at (1-0.5,2+\ofs+0.4);
\coordinate (E2) at (1-0.2,2+\ofs+0.4);
\coordinate (E3) at (1-0.05,2+\ofs+0.4);

\coordinate (F) at (2,2-\ofs);
\coordinate (F1) at (2+0.3,2-\ofs);
\coordinate (F2) at (2+0.3,2-0.3);
\coordinate (I) at (2,2+\ofs);

\coordinate (G) at (1,1+\ofs);
\coordinate (G2) at (2,1+\ofs);

\coordinate (H) at (1,1-\ofs);

\def\rad{0.06}



\draw [red,line width=0.5mm,-,dotted]  (A) to (C);
\draw [red,line width=0.5mm,-,dotted]  (B) to (C);
\draw [red,line width=0.5mm,->, shorten >= 3pt-\rad]  (C) to (D);
\draw [red,line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt-\rad]  (D) to (G2);






\draw [blue, line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt+\rad]  (E) to [out=220,in=130] (G);




\draw [red] ($(B)-(0.1,\ofs)$) node[left] {$P_i$};
\draw [blue] (0.4,1.3) node[above] {$P_{\Lambda+1}$};
\draw (E) node[above] {$A_{\Lambda+1}$};
\draw (1,0.65) node[above] {$B_{\Lambda}$};

\draw (2,0.65) node[above] {$B_{\Lambda+1}$};


\fill[white] (B) circle (\rad);
\draw (B) circle (\rad);
\fill[black] (A) circle (\rad);

\fill[white] (E) circle (\rad);
\draw (E) circle (\rad);
\fill[black] (D) circle (\rad);

\fill[white] (I) circle (\rad);
\draw (I) circle (\rad);
\fill[black] (F) circle (\rad);

\fill[white] (G) circle (\rad);
\draw (G) circle (\rad);
\fill[white] (G2) circle (\rad);
\draw (G2) circle (\rad);
\end{tikzpicture}


==> diacross12.tex <==
\begin{tikzpicture}[scale=1.5]



\def\ofs{0.1}
\coordinate (A) at (0,2-\ofs);
\coordinate (B) at (0,2+\ofs);
\coordinate (C) at (3*\ofs,2-0.2);

\coordinate (D) at (1,2-\ofs);
\coordinate (E) at (1,2+\ofs);
\coordinate (E1) at (1-0.5,2+\ofs+0.4);
\coordinate (E2) at (1-0.2,2+\ofs+0.4);
\coordinate (E3) at (1-0.05,2+\ofs+0.4);

\coordinate (F) at (2,2-\ofs);
\coordinate (F1) at (2+0.3,2-\ofs);
\coordinate (F2) at (2+0.3,2-0.3);
\coordinate (I) at (2,2+\ofs);

\coordinate (G) at (1,1+\ofs);
\coordinate (G1) at (1.3,1);
\coordinate (G2) at (1.3,1-\ofs);
\coordinate (G3) at (0.85,1-0.08);
\coordinate (H) at (1,1-\ofs);

\def\rad{0.06}



\draw [red,line width=0.5mm,-,dotted]  (A) to (C);
\draw [red,line width=0.5mm,-,dotted]  (B) to (C);
\draw [red,line width=0.5mm,->, shorten >= 3pt-\rad]  (C) to (G);


\draw [blue,line width=0.5mm,-,dotted]  (F) to (F1);
\draw [blue,line width=0.5mm,-,dotted]  (F) to (F2);



\draw [blue, line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt+\rad]  (E) to (F);




\draw [red] ($(B)-(0.1,\ofs)$) node[left] {$P^\prime_{i}$};
\draw [blue] (1.5,1.5) node[above] {$P^\prime_{\Lambda+1}$};

\draw (E) node[above] {$A_{\Lambda+1}$};
\draw (1,0.65) node[above] {$B_{\Lambda}$};


\fill[white] (B) circle (\rad);
\draw (B) circle (\rad);
\fill[black] (A) circle (\rad);

\fill[white] (E) circle (\rad);
\draw (E) circle (\rad);
\fill[black] (D) circle (\rad);

\fill[white] (I) circle (\rad);
\draw (I) circle (\rad);
\fill[black] (F) circle (\rad);

\fill[white] (G) circle (\rad);
\draw (G) circle (\rad);

\end{tikzpicture}


==> diacross122.tex <==
\begin{tikzpicture}[scale=1.5]



\def\ofs{0.1}
\coordinate (A) at (0,2-\ofs);
\coordinate (B) at (0,2+\ofs);
\coordinate (C) at (3*\ofs,2-0.2);

\coordinate (D) at (1,2-\ofs);
\coordinate (E) at (1,2+\ofs);
\coordinate (E1) at (1-0.5,2+\ofs+0.4);
\coordinate (E2) at (1-0.2,2+\ofs+0.4);
\coordinate (E3) at (1-0.05,2+\ofs+0.4);

\coordinate (F) at (2,2-\ofs);
\coordinate (F1) at (2+0.3,2-\ofs);
\coordinate (F2) at (2+0.3,2-0.3);
\coordinate (I) at (2,2+\ofs);

\coordinate (G) at (1,1+\ofs);
\coordinate (G1) at (1.3,1);
\coordinate (G2) at (1.3,1-\ofs);
\coordinate (G3) at (0.85,1-0.08);
\coordinate (H) at (1,1-\ofs);
\coordinate (G2) at (2,1+\ofs);
\def\rad{0.06}



\draw [red,line width=0.5mm,-,dotted]  (A) to (C);
\draw [red,line width=0.5mm,-,dotted]  (B) to (C);
\draw [red,line width=0.5mm,->, shorten >= 3pt-\rad]  (C) to (G);






\draw [blue, line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt+\rad]  (E) to (G2);




\draw [red] ($(B)-(0.1,\ofs)$) node[left] {$P^\prime_{i}$};
\draw [blue] (1.6,1.7) node[above] {$P^\prime_{\Lambda+1}$};

\draw (E) node[above] {$A_{\Lambda+1}$};
\draw (1,0.65) node[above] {$B_{\Lambda}$};
\draw (2,0.65) node[above] {$B_{\Lambda+1}$};

\fill[white] (B) circle (\rad);
\draw (B) circle (\rad);
\fill[black] (A) circle (\rad);

\fill[white] (E) circle (\rad);
\draw (E) circle (\rad);
\fill[black] (D) circle (\rad);

\fill[white] (I) circle (\rad);
\draw (I) circle (\rad);
\fill[black] (F) circle (\rad);

\fill[white] (G) circle (\rad);
\draw (G) circle (\rad);
\fill[white] (G2) circle (\rad);
\draw (G2) circle (\rad);
\end{tikzpicture}


==> diacross21.tex <==
\begin{tikzpicture}[scale=1.5]



\def\ofs{0.1}
\coordinate (A) at (0,2-\ofs);
\coordinate (B) at (0,2+\ofs);
\coordinate (C) at (3*\ofs,2-0.05);

\coordinate (D) at (1,2-\ofs);
\coordinate (E) at (1,2+\ofs);
\coordinate (E1) at (1-0.5,2+\ofs+0.4);
\coordinate (E2) at (1-0.2,2+\ofs+0.4);
\coordinate (E3) at (1-0.05,2+\ofs+0.4);

\coordinate (F) at (2,2-\ofs);
\coordinate (F1) at (2+0.3,2-\ofs);
\coordinate (F2) at (2+0.3,2-0.3);
\coordinate (I) at (2,2+\ofs);

\coordinate (G) at (1,1+\ofs);
\coordinate (G1) at (1.3,1);
\coordinate (G2) at (1.3,1-\ofs);
\coordinate (G3) at (0.85,1-0.08);
\coordinate (H) at (1,1-\ofs);

\coordinate (J) at (2,1+\ofs);
\coordinate (J1) at (2.3,1);
\coordinate (J2) at (2.3,1-\ofs);
\coordinate (J3) at (1.85,1-0.08);

\coordinate (K) at (2,1-\ofs);

\def\rad{0.06}



\draw [red,line width=0.5mm,-,dotted]  (A) to (C);
\draw [red,line width=0.5mm,-,dotted]  (B) to (C);
\draw [red,line width=0.5mm,->, shorten >= 3pt-\rad]  (C) to (D);
\draw [red,line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt-\rad]  (D) to (F);

\draw [red,line width=0.5mm,-,dotted]  (F) to (F1);
\draw [red,line width=0.5mm,-,dotted]  (F) to (F2);





\draw [blue, line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt+\rad]  (E) to (J);





\draw [red] ($(B)-(0.1,\ofs)$) node[left] {$P_i$};

\draw (E) node[above] {$A_{\Lambda+1}$};
\draw (2,0.65) node[above] {$B_{\Lambda}$};
\draw [blue] (1.2,1.3) node[above] {$P^\prime_{\Lambda+1}$};

\fill[white] (B) circle (\rad);
\draw (B) circle (\rad);
\fill[black] (A) circle (\rad);

\fill[white] (E) circle (\rad);
\draw (E) circle (\rad);
\fill[black] (D) circle (\rad);

\fill[white] (I) circle (\rad);
\draw (I) circle (\rad);
\fill[black] (F) circle (\rad);

\fill[white] (G) circle (\rad);
\draw (G) circle (\rad);


\fill[white] (J) circle (\rad);
\draw (J) circle (\rad);

\end{tikzpicture}


==> diacross22.tex <==
\begin{tikzpicture}[scale=1.5]



\def\ofs{0.1}
\coordinate (A) at (0,2-\ofs);
\coordinate (B) at (0,2+\ofs);
\coordinate (C) at (3*\ofs,2-0.05);

\coordinate (D) at (1,2-\ofs);
\coordinate (E) at (1,2+\ofs);
\coordinate (E1) at (1-0.5,2+\ofs+0.4);
\coordinate (E2) at (1-0.2,2+\ofs+0.4);
\coordinate (E3) at (1-0.05,2+\ofs+0.4);

\coordinate (F) at (2,2-\ofs);
\coordinate (F1) at (2+0.3,2-\ofs);
\coordinate (F2) at (2+0.3,2-0.3);
\coordinate (I) at (2,2+\ofs);

\coordinate (G) at (1,1+\ofs);
\coordinate (G1) at (1.3,1);
\coordinate (G2) at (1.3,1-\ofs);
\coordinate (G3) at (0.85,1-0.08);
\coordinate (H) at (1,1-\ofs);

\coordinate (J) at (2,1+\ofs);
\coordinate (J1) at (2.3,1);
\coordinate (J2) at (2.3,1-\ofs);
\coordinate (J3) at (1.85,1-0.08);

\coordinate (K) at (2,1-\ofs);

\def\rad{0.06}



\draw [red,line width=0.5mm,-,dotted]  (A) to (C);
\draw [red,line width=0.5mm,-,dotted]  (B) to (C);
\draw [red,line width=0.5mm,->, shorten >= 3pt-\rad]  (C) to (D);
\draw [red,line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt-\rad]  (D) to (J);

\draw [blue,line width=0.5mm,-,dotted]  (F) to (F1);
\draw [blue,line width=0.5mm,-,dotted]  (F) to (F2);


\draw [blue, line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt+\rad]  (E) to (F);


\draw [blue] (2.7,1.6) node[above] {$P^\prime_{\Lambda+1}$};

\draw [red] ($(B)-(0.1,\ofs)$) node[left] {$P^\prime_i$};


\draw (E) node[above] {$A_{\Lambda+1}$};
\draw (2,0.65) node[above] {$B_{\Lambda}$};


\fill[white] (B) circle (\rad);
\draw (B) circle (\rad);
\fill[black] (A) circle (\rad);

\fill[white] (E) circle (\rad);
\draw (E) circle (\rad);
\fill[black] (D) circle (\rad);

\fill[white] (I) circle (\rad);
\draw (I) circle (\rad);
\fill[black] (F) circle (\rad);

\fill[white] (G) circle (\rad);
\draw (G) circle (\rad);


\fill[white] (J) circle (\rad);
\draw (J) circle (\rad);

\end{tikzpicture}


==> diatlatticeedges.tex <==
\begin{tikzpicture}[scale=0.8]
\def\rad{3pt}

\coordinate (A1) at (1,4.3);
\coordinate (A2) at (1,3.7);

\coordinate (B1) at (1,1.3);
\coordinate (B2) at (1,0.7);

\coordinate (C1) at (5,4.3);
\coordinate (C2) at (5,3.7);

\coordinate (D1) at (5,1.3);
\coordinate (D2) at (5,0.7);



\draw [line width=0.5mm,->,shorten <= \rad+1pt, shorten >= \rad+1pt]  (A1) to [out=230,in=120] node[pos=0.5,left] {$e^1$} (B1);

\draw [line width=0.5mm,->,shorten <= \rad+1pt, shorten >= \rad+1pt]  (A1) to node[pos=0.5,above] {$e^2$} (D1);

\draw [line width=0.5mm,->,shorten <= \rad+1pt, shorten >= \rad+1pt]  (A1) to node[pos=0.7,above] {$e^3$} (C2);


\draw [line width=0.5mm,->,shorten <= \rad+1pt, shorten >= \rad+1pt]  (A2) to node[pos=0.5,below] {$e^4$} (D1);

\draw [line width=0.5mm,->,shorten <= \rad+1pt, shorten >= \rad+1pt]  (A2) to node[pos=0.7,below] {$e^5$} (C2);

\draw (A1) circle (\rad);
\fill[black] (A2) circle (\rad);

\draw (B1) circle (\rad);
\fill[black] (B2) circle (\rad);

\draw (C1) circle (\rad);
\fill[black] (C2) circle (\rad);

\draw (D1) circle (\rad);
\fill[black] (D2) circle (\rad);




\end{tikzpicture}


==> diatlatticepathexample.tex <==
\begin{tikzpicture}[scale=0.9]
\newcommand{\dpt}[2]{	
	\fill[white] (#1,#2+0.1) circle (2pt);
	\draw (#1,#2+0.1) circle (2pt);
	\fill[black] (#1,#2-0.1) circle (2pt);
}
\draw[step=1, thin, gray,dotted] (-4,0) grid (4,4); %densely dotted,





\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]  (-4,4.1) to (-3,3.9);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]  (-3,3.9) to (-2,3.9);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]  (-2,3.9) to (-1,3.1);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]  (-1,3.1) to [out=230,in=120] (-1,2.1);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]   (-1,2.1) to  (0,1.1);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]   (0,1.1) to   (1,0.9);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]   (1,0.9) to   (2,0.9);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]   (2,0.9) to   (3,0.9);
\draw [line width=0.3mm,->,shorten <= 2pt, shorten >= 2pt]   (3,0.9) to   (4,0.1);
\node (c) at (-5,-0.7) {\scriptsize $\dots$};
\node (c) at (-4,-0.7) {\scriptsize $-4$};
\node (c) at (-3,-0.7) {\scriptsize $-3$};
\node (c) at (-2,-0.7) {\scriptsize $-2$};
\node (c) at (-1,-0.7) {\scriptsize $-1$};
\node (c) at (0,-0.7) {\scriptsize $0$};
\node (c) at (1,-0.7) {\scriptsize $1$};
\node (c) at (2,-0.7) {\scriptsize $2$};
\node (c) at (3,-0.7) {\scriptsize $3$};
\node (c) at (4,-0.7) {\scriptsize $4$};
\node (c) at (5,-0.7) {\scriptsize $\dots$};
\node (c) at (5,1) {\scriptsize $\dots$};
\node (c) at (5,2.5) {\scriptsize $\dots$};
\node (c) at (5,4) {\scriptsize $\dots$};
\node (c) at (-5,1) {\scriptsize $\dots$};
\node (c) at (-5,2.5) {\scriptsize $\dots$};
\node (c) at (-5,4) {\scriptsize $\dots$};
\node (c) at (-6,1) {\scriptsize $1$};
\node (c) at (-6,0) {\scriptsize $0$};
\node (c) at (-6,2) {\scriptsize $2$};

\node (c) at (-6,3) {\scriptsize $3$};
\node (c) at (-6,4) {\scriptsize $4$};


\foreach \x in {-4,...,4} {
\dpt{\x}{0}	
\dpt{\x}{1}	
\dpt{\x}{2}
\dpt{\x}{3}	
\dpt{\x}{4}		
	}

\end{tikzpicture}


==> lemd1.tex <==
\begin{tikzpicture}[scale=1.3]



\def\ofs{0.1}
\coordinate (A1) at (0,2+\ofs);
\coordinate (A12) at (0,2-\ofs);

\coordinate (AA1) at (0.5,2+\ofs);
\coordinate (AA12) at (0.5,2-\ofs);

\coordinate (A2) at (2,2+\ofs);
\coordinate (A22) at (2,2-\ofs);

\coordinate (A3) at (4,2+\ofs);
\coordinate (A32) at (4,2-\ofs);

\coordinate (A4) at (6,2+\ofs);
\coordinate (A42) at (6,2-\ofs);


\coordinate (B1) at (0,1);
\coordinate (BB1) at (0.5,1);
\coordinate (B2) at (2,1);
\coordinate (B3) at (4,1);
\coordinate (B4) at (6,1);
\def\rad{0.05}


%
%\draw [red,line width=0.5mm,-,dotted]  (A) to (C);
%\draw [red,line width=0.5mm,-,dotted]  (B) to (C);
%\draw [red,line width=0.5mm,->, shorten >= 3pt-\rad]  (C) to (G);
%
%
%\draw [blue,line width=0.5mm,-,dotted]  (F) to (F1);
%\draw [blue,line width=0.5mm,-,dotted]  (F) to (F2);
%
%
%\draw [blue,line width=0.5mm,-,shorten <= 3pt+\rad, shorten >= 3pt+\rad,dotted]  (E1) to (E);
%\draw [blue,line width=0.5mm,-,shorten <= 3pt+\rad, shorten >= 3pt+\rad,dotted]  (E2) to (E);
%\draw [blue,line width=0.5mm,-,shorten <= 3pt+\rad, shorten >= 3pt+\rad,dotted]  (E3) to (E);
%
%
%\draw [blue, line width=0.5mm,->,shorten <= 3pt+\rad, shorten >= 3pt+\rad]  (E) to (F);
%
%\draw [red,line width=0.5mm,-,dotted]  (G) to (G1);
%\draw [red,line width=0.5mm,-,dotted]  (G) to (G2);
%\draw [red,line width=0.5mm,-,dotted]  (G) to (G3);
%
%
%
%\draw [red] ($(B)-(0.1,\ofs)$) node[left] {$P^\prime_i$};
%\draw [blue] (E2) node[above] {$P^\prime_j$};
%

\draw [black] ($(-1,1.80)$) node[above] {$M$};
\draw [black] ($(-0.5,1.85)$) node[above] {${\scriptsize \dots}$};

\draw [black] ($(-1.3,0.80)$) node[above] {$M-1$};
\draw [black] ($(-0.5,0.86)$) node[above] {${\footnotesize \dots}$};

\draw [black] ($(A1)+(0,0.1)$) node[above] {$A_1$};
\draw [black] ($(1,2.1+\ofs)+(0,0.1)$) node[above] {$\dots$};
\draw [black] ($(2,2.1+\ofs)+(0,0.1)$) node[above] {$\dots$};
\draw [black] ($(3,2.1+\ofs)+(0,0.1)$) node[above] {$\dots$};
\draw [black] ($(3,2.1+\ofs)+(0,0.1)$) node[above] {$\dots$};

\draw [black] ($(1.25,1.85)$) node[above] {$\dots$};
\draw [black] ($(3,1.85)$) node[above] {$\dots$};
\draw [black] ($(5,1.85)$) node[above] {$\dots$};

\draw [black] ($(1.25,0.85)$) node[above] {$\dots$};
\draw [black] ($(3,0.85)$) node[above] {$\dots$};
\draw [black] ($(5,0.85)$) node[above] {$\dots$};

\draw [black] ($(A3)+(0,0.1)$) node[above] {$A_{\Lambda}$};
\draw [black] ($(A3)+(0,0.1)$) node[above] {$A_{\Lambda}$};

\draw [black] ($(B2)-(0,0.1)$) node[below] {$B_{1}$};
\draw [black] ($(B4)-(0,0.1)$) node[below] {$B_{\Lambda}$};

\draw [black] ($(3,0.5)$) node[above] {$\dots$};
\draw [black] ($(4,0.5)$) node[above] {$\dots$};
\draw [black] ($(5,0.5)$) node[above] {$\dots$};



\fill[white] (A1) circle (\rad);
\draw (A1) circle (\rad);
\fill[black] (A12) circle (\rad);

\fill[white] (AA1) circle (\rad);
\draw (AA1) circle (\rad);
\fill[black] (AA12) circle (\rad);


\fill[white] (A2) circle (\rad);
\draw (A2) circle (\rad);
\fill[black] (A22) circle (\rad);

\fill[white] (A3) circle (\rad);
\draw (A3) circle (\rad);
\fill[black] (A32) circle (\rad);

\fill[white] (A4) circle (\rad);
\draw (A4) circle (\rad);
\fill[black] (A42) circle (\rad);


\fill[white] (B1) circle (\rad);
\draw (B1) circle (\rad);

\fill[white] (BB1) circle (\rad);
\draw (BB1) circle (\rad);

\fill[white] (B2) circle (\rad);
\draw (B2) circle (\rad);

\fill[white] (B3) circle (\rad);
\draw (B3) circle (\rad);

\fill[white] (B4) circle (\rad);
\draw (B4) circle (\rad);

%\fill[black] (H) circle (\rad);
\end{tikzpicture}

